On the slice-ribbon conjecture for pretzel knots

We give a necessary, and in some cases sufficient, condition for sliceness inside the family of pretzel knots $P (p_1,...,p_n)$ with one $p_i$ even. The three stranded case yields two interesting families of examples: the first consists of knots for which the non-sliceness is detected by the Alexander polynomial while several modern obstructions to sliceness vanish. The second family has the property that the correction terms from Heegaard-Floer homology of the double branched covers of these knots do not obstruct the existence of a rational homology ball; however, the Casson-Gordon invariants show that the double branched covers do not bound rational homology balls.

==> Ccomplex.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ccomplex.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{51.925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.12421762)%
    \put(0,0){\includegraphics[width=\unitlength]{Ccomplex.eps}}%
  \end{picture}%
\endgroup%


==> alternativa.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alternativa.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.825bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16076938)%
    \put(0,0){\includegraphics[width=\unitlength]{alternativa.eps}}%
    \put(0.00339728,0.1436179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-\tfrac{a^2+9}{2}$}}}}%
    \put(0.16345854,0.14835249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-2$}}}}%
    \put(0.79934208,0.0717475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-a\!\!-\!\!2$}}}}%
    \put(0.22922284,0.14466825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-\tfrac{(a+2)^2+9}{2}$}}}}%
    \put(0.59796602,0.11365622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-2$}}}}%
    \put(0.39495116,0.1086684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-2$}}}}%
    \put(0.87703582,0.14187922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-2$}}}}%
    \put(0.67717182,0.14474104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-\tfrac{(a+2)^2+9}{2}$}}}}%
    \put(0.49307431,0.14506867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-\tfrac{(a+2)^2+9}{2}$}}}}%
    \put(0.90785585,0.0711444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  }}}%
    \put(0.55439318,0.0717475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-a$}}}}%
    \put(0.3578298,0.07219161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $a$}}}}%
    \put(0.10409951,0.07210417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $a$}}}}%
    \put(0.20764131,0.10427428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small handle} }}}%
    \put(0.45867524,0.08956937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small isotopy}}}}%
    \put(0.66034268,0.08956937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small isotopy}}}}%
    \put(0.20790389,0.08379243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small slide}}}}%
    \put(0.91952915,0.0756007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$:=\tilde L_a$}}}%
  \end{picture}%
\endgroup%


==> surgery.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surgery.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.85bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17383766)%
    \put(0,0){\includegraphics[width=\unitlength]{surgery.eps}}%
    \put(0.63388298,0.15624482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-\tfrac{a^2+9}{2}$}}}}%
    \put(0.21762789,0.13775098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-1$}}}}%
    \put(0.28373333,0.04450711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-2$}}}}%
    \put(0.37369363,0.04188295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-2$}}}}%
    \put(0.76142708,0.07853782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $a$}}}}%
    \put(0.81177126,0.15780815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-2$}}}}%
    \put(0.52149095,0.05763057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   
 {\small blow downs}}}}%
    \put(0.35982664,0.15586488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $a-1$}}}}%
    \put(0.05636867,0.03761811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-a-2$}}}}%
    \put(0.47078197,0.027347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-2$}}}}%
    \put(0.0021519,0.15647825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $-a-\tfrac{a^2+9}{2}$}}}}%
    \put(0.89011337,0.08609586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $=: L_a$}}}}%
    \put(0.6523851,0.12717841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $\mu_1$}}}}%
    \put(0.85832338,0.13185882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $\mu_2$}}}}%
  \end{picture}%
\endgroup%

